A graphical approach to measurement-based quantum computing

Quantum computations are easily represented in the graphical notation known as the ZX-calculus, a.k.a. the red-green calculus. We demonstrate its use in reasoning about measurement-based quantum computing, where the graphical syntax directly captures the structure of the entangled states used to represent computations, and show that the notion of information flow within the entangled states gives rise to rewriting strategies for proving the correctness of quantum programs.

==> tikz/adjoin-corr-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {$i_O$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 1.75) {$\vdots$};
		\node [style=boundary vertex] (3) at (-1, -1.5) {};
		\node [style=green vertex] (4) at (-1, 0.5) {};
		\node [style=red vertex] (5) at (-1, -0.75) {};
		\node [style=green angle] (6) at (-0.25, 0.5) {$\pi,\{s\}$};
		\node [style=red angle] (7) at (-0.25, -0.75) {$\pi,\{t\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adjoin-meas-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {$i_V$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=green vertex] (4) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (4) to (1.center);
		\draw [style=plain] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adjoin-meas-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {$i_V$};
		\node [style=green vertex] (4) at (0.25, 0) {};
		\node [style=red vertex] (5) at (1.5, 0) {};
		\node [style=green vertex] (6) at (2.75, 0) {};
		\node [style=green vertex] (7) at (3.75, 0) {};
		\node [style=none] (8) at (-2.25, 0.25) {$\vdots$};
		\node [style=green angle] (9) at (-1, -1) {$\pi,\{t\}$};
		\node [style=green angle] (10) at (1.5, -1) {$\pi,\{i\}$};
		\node [style=green angle] (11) at (3, 1) {$\alpha$};
		\node [style=red angle] (12) at (0.25, 1) {$\pi,\{s\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1.center);
		\draw [style=plain] (0) to (2.center);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (5) to (6);
		\draw [style=plain] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/antipode-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-1, 0) {};
		\node [style=red vertex] (1) at (-1, -0.75) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=green vertex] (3) at (0, 1.5) {};
		\node [style=boundary vertex] (4) at (-1.75, 2) {};
		\node [style=boundary vertex] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, in=177, out=-90, looseness=0.75] (4) to (0);
		\draw [style=plain] (3) to (2);
		\draw [style=plain, in=0, out=180] (2) to (0);
		\draw [style=plain] (0) to (1);
		\draw [style=plain, in=90, out=0, looseness=0.75] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/antipode-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.5, -0.5) {};
		\node [style=green vertex] (1) at (0.5, 0.25) {};
		\node [style=boundary vertex] (2) at (-1.25, 1) {};
		\node [style=boundary vertex] (3) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, in=180, out=-90] (2) to (0);
		\draw [style=plain, in=0, out=180] (1) to (0);
		\draw [style=plain, in=90, out=0] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -0.75) {};
		\node [style=boundary vertex] (1) at (-1, 1.5) {};
		\node [style=boundary vertex] (2) at (0, 1.5) {};
		\node [style=boundary vertex] (3) at (1, 1.5) {};
		\node [style=green vertex] (4) at (0, 0) {};
		\node [style=green vertex] (5) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (5) to (1);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -0.75) {};
		\node [style=boundary vertex] (1) at (0, 1.5) {};
		\node [style=boundary vertex] (2) at (1, 1.5) {};
		\node [style=boundary vertex] (3) at (-1, 1.5) {};
		\node [style=green vertex] (4) at (0, 0) {};
		\node [style=green vertex] (5) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (5) to (1);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialgebra-law-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.5, 1.5) {};
		\node [style=boundary vertex] (1) at (0.5, 1.5) {};
		\node [style=boundary vertex] (2) at (-0.5, -1.5) {};
		\node [style=boundary vertex] (3) at (0.5, -1.5) {};
		\node [style=green vertex] (4) at (-0.5, 0.75) {};
		\node [style=green vertex] (5) at (0.5, 0.75) {};
		\node [style=red vertex] (6) at (-0.5, -0.75) {};
		\node [style=red vertex] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4);
		\draw [style=plain, bend right=45, looseness=1.25] (4) to (6);
		\draw [style=plain] (6) to (2);
		\draw [style=plain] (6) to (5);
		\draw [style=plain] (5) to (1);
		\draw [style=plain, bend left=45, looseness=1.25] (5) to (7);
		\draw [style=plain] (7) to (4);
		\draw [style=plain] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialgebra-law-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.5, 1.5) {};
		\node [style=boundary vertex] (1) at (0.5, 1.5) {};
		\node [style=boundary vertex] (2) at (-0.5, -1.5) {};
		\node [style=boundary vertex] (3) at (0.5, -1.5) {};
		\node [style=red vertex] (4) at (0, 0.5) {};
		\node [style=green vertex] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (5);
		\draw [style=plain] (5) to (3);
		\draw [style=plain] (5) to (4);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/circuitify-rewrite-ii-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, 0) {};
		\node [style=hadamard vertex] (1) at (1, 0.75) {};
		\node [style=red vertex] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=hadamard vertex] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (4.center) to (0);
		\draw [style=plain] (0) to (5.center);
		\draw [style=plain] (3.center) to (1);
		\draw [style=plain] (1) to (2);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (6) to (7.center);
		\draw [style=plain] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/circuitify-rewrite-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=green vertex] (1) at (2, 0) {};
		\node [style=hadamard vertex] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 0) {$\vdots$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (0, -1) {$\vdots$};
		\node [style=none] (9) at (2, -1) {$\vdots$};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, 0) {$\vdots$};
		\node [style=none] (13) at (2, 1.5) {$\vdots$};
		\node [style=none] (14) at (0, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (3.center) to (0);
		\draw [style=plain] (0) to (8.center);
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (7.center) to (1);
		\draw [style=plain] (1) to (9.center);
		\draw [style=plain] (4.center) to (0);
		\draw [style=plain] (0) to (6.center);
		\draw [style=plain] (1) to (11.center);
		\draw [style=plain] (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/circuitify-rewrite-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -0.5) {};
		\node [style=green vertex] (1) at (2, -0.5) {};
		\node [style=hadamard vertex] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 1.25) {$\vdots$};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (0, -1.5) {$\vdots$};
		\node [style=none] (9) at (2, -1.5) {$\vdots$};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (3, 1.25) {$\vdots$};
		\node [style=none] (13) at (2, 1.25) {$\vdots$};
		\node [style=none] (14) at (0, 1.25) {$\vdots$};
		\node [style=green vertex] (15) at (0, 0.25) {};
		\node [style=green vertex] (16) at (2, 0.25) {};
		\node [style=green vertex] (17) at (0, 2) {};
		\node [style=green vertex] (18) at (2, 2) {};
		\node [style=none] (19) at (0, 3) {$\vdots$};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (2, 3) {$\vdots$};
		\node [style=none] (22) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (3.center) to (0);
		\draw [style=plain] (0) to (8.center);
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (7.center) to (1);
		\draw [style=plain] (1) to (9.center);
		\draw [style=plain] (15) to (6.center);
		\draw [style=plain] (17) to (4.center);
		\draw [style=plain] (20.center) to (17);
		\draw [style=plain] (22.center) to (18);
		\draw [style=plain] (18) to (11.center);
		\draw [style=plain] (16) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-phases-action-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.75, 0) {};
		\node [style=red vertex] (1) at (-0.75, -1.25) {};
		\node [style=boundary vertex] (2) at (-0.75, -2.25) {};
		\node [style=red angle] (3) at (-0.75, -1.25) {$k$};
		\node [style=boundary vertex] (4) at (-0.75, 1) {};
		\node [style=green angle] (5) at (-0.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-phases-action-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (0, 2) {};
		\node [style=red angle] (3) at (0, 1) {$k$};
		\node [style=boundary vertex] (4) at (0, -1) {};
		\node [style=green angle] (5) at (0, 0) {$k\bullet\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-phases-commute-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (0, 2) {};
		\node [style=red angle] (3) at (0, 1) {$k$};
		\node [style=boundary vertex] (4) at (0, -1) {};
		\node [style=green angle] (5) at (0, 0) {$k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-phases-commute-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.75, 0) {};
		\node [style=red vertex] (1) at (-0.75, -1.25) {};
		\node [style=boundary vertex] (2) at (-0.75, -2.25) {};
		\node [style=red angle] (3) at (-0.75, -1.25) {$k$};
		\node [style=boundary vertex] (4) at (-0.75, 1) {};
		\node [style=green angle] (5) at (-0.75, 0) {$k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-point-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.25) {};
		\node [style=boundary vertex] (1) at (0.75, -0.25) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 2) {$k$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3.center);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (7.center) to (5.center);
		\draw [style=plain] (5.center) to (3.center);
		\draw [style=plain] (3.center) to (6.center);
		\draw [style=plain] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-point-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.75) {};
		\node [style=boundary vertex] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {$k$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {$k$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (11.center) to (7.center);
		\draw [style=plain] (7.center) to (9.center);
		\draw [style=plain] (9.center) to (10.center);
		\draw [style=plain] (11.center) to (10.center);
		\draw [style=plain] (2.center) to (0);
		\draw [style=plain] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-pt-comonoid-homo-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -1) {};
		\node [style=boundary vertex] (1) at (0.75, -1) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=red vertex] (3) at (0, 1) {};
		\node [style=boundary vertex] (4) at (0, 2) {};
		\node [style=red angle] (5) at (0, 1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-pt-comonoid-homo-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -1) {};
		\node [style=boundary vertex] (1) at (0.75, -1) {};
		\node [style=green vertex] (2) at (0, 1) {};
		\node [style=boundary vertex] (3) at (0, 2) {};
		\node [style=red angle] (4) at (0.75, 0) {$k$};
		\node [style=red vertex] (5) at (-0.75, 0) {};
		\node [style=red vertex] (6) at (0.75, 0) {};
		\node [style=red angle left] (7) at (-0.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (3) to (2);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (6) to (1);
		\draw [style=plain] (2) to (5);
		\draw [style=plain] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-pts-closed-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.25) {};
		\node [style=boundary vertex] (1) at (0.75, -0.25) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=red vertex] (3) at (0, 1.75) {};
		\node [style=red vertex] (4) at (-0.75, 2.5) {};
		\node [style=red vertex] (5) at (0.75, 2.5) {};
		\node [style=red angle] (6) at (0.75, 2.5) {$k'$};
		\node [style=red angle left] (7) at (-0.75, 2.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (4) to (3);
		\draw [style=plain] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-pts-closed-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.25) {};
		\node [style=boundary vertex] (1) at (0.75, -0.25) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=red vertex] (3) at (0, 1.75) {};
		\node [style=red angle] (4) at (0, 1.75) {$k+k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/classical-pts-closed-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.25) {};
		\node [style=boundary vertex] (1) at (0.75, -0.25) {};
		\node [style=red vertex] (2) at (-0.75, 1) {};
		\node [style=red angle left] (3) at (-0.75, 1) {$k+k'$};
		\node [style=red vertex] (4) at (0.75, 1) {};
		\node [style=red angle] (5) at (0.75, 1) {$k+k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cnot-1.tex <==
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (-3.5,2.0) {};
\node [green vertex] (d) at (0.0,2.0) {};
\node [green vertex] (t) at (3.5,2.0) {};
\node [boundary vertex] (w) at (4.5,2.0) {};
\node [green vertex] (z) at (-3.5,3.0) {};
\node [green vertex] (r) at (0.0,3.0) {};
\node [green vertex] (v) at (3.5,3.0) {};
\node [green vertex] (h) at (-3.5,4.0) {};
\node [hadamard vertex] (j) at (-1.75,4.0) {};
\node [green vertex] (e) at (0.0,4.0) {};
\node [red vertex] (k) at (4.0,5.0) {};
\node [green vertex] (s) at (4.0,6.0) {};
\node [green vertex] (m) at (2.0,6.0) {};
\node [hadamard vertex] (p) at (1.0,6.0) {};
\node [green vertex] (o) at (0.0,6.0) {};
\node [hadamard vertex] (n) at (3.0,7.0) {};
\node [green vertex] (l) at (4.0,7.0) {};
\node [green vertex] (i) at (2.0,7.0) {};
\node [boundary vertex] (b) at (-3.5,8.0) {};
\node [boundary vertex] (c) at (0.0,8.0) {};
\node [green vertex] (g) at (2.0,8.0) {};
\node [green vertex] (f) at (4.0,8.0) {};
\draw [] (g) to (i);
\draw [] (l) to (s);
\draw [] (e) to (r);
\draw [] (i) to (n);
\draw [] (c) to (o);
\draw [] (p) to (m);
\draw [] (n) to (l);
\draw [] (b) to (h);
\draw [] (j) to (e);
\draw [] (h) to (z);
\draw [] (z) to (a);
\draw [] (m) to (i);
\draw [] (s) to (k);
\draw [] (k) to (w);
\draw [] (f) to (l);
\draw [] (o) to (v);
\draw [] (o) to (p);
\draw [] (v) to (t);
\draw [] (r) to (d);
\draw [] (h) to (j);
\draw [] (m) to (e);
\node [red angle] at (k) {$\pi,\{3\}$};
\node [green angle] at (v) {$\pi,\{2\}$};
\node [green angle] at (s) {$\pi,\{2\}$};
\node [green angle] at (r) {$\pi,\{3\}$};
\node [green angle] at (z) {$\pi,\{2\}$};
\end{tikzpicture}

==> tikz/cnot-2.tex <==
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (-1.5,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};

\node [red vertex] (k) at (2.0,0.0) {};
\node [green vertex] (z) at (-1.5,0.0) {};

\node [green vertex] (spider2) at (2.0,1.0) {};

\node [green vertex] (spider1) at (1.0,3.0) {};
\node [green vertex] (guff2) at (2.0,3.0) {};
\node [green vertex] (guff22) at (2.0,4.0) {};
\node [hadamard vertex] (n) at (2.0,2.0) {};
\node [hadamard vertex] (j) at (-0.25,3.0) {};
\node [green vertex] (h) at (-1.5,3.0) {};

\node [hadamard vertex] (p) at (1.0,4.0) {};

\node [green vertex] (spider0) at (1.0,5.0) {};

\node [boundary vertex] (b) at (-1.5,6.0) {};
\node [boundary vertex] (c) at (1.0,6.0) {};

\draw [] (spider0) to (p);
\draw [] (k) to (w);
\draw [] (spider2) to (k);
\draw [] (n) to (spider2);
\draw [] (h) to (z);
\draw [] (z) to (a);
\draw [] (h) to (j);
\draw [] (c) to (spider0);
\draw [] (spider1) to (n);
\draw [] (j) to (spider1);
\draw [] (b) to (h);
\draw [] (p) to (spider1);
\draw [] (guff2) to (spider1);
\draw [] (guff2) to (guff22);

\node [green angle] at (guff2) {$\pi,\{3\}$};
\node [green angle] at (spider0) {$\pi,\{2\}$};
\node [green angle] at (spider2) {$\pi,\{2\}$};
\node [green angle] at (z) {$\pi,\{2\}$};
\node [red angle] at (k) {$\pi,\{3\}$};
\end{tikzpicture}


==> tikz/cnot-3.tex <==
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (-1.5,0.0) {};
\node [boundary vertex] (w) at (2.0,0.0) {};
\node [green vertex] (d) at (-1.5,1.0) {};
\node [red vertex] (k) at (2.0,1.0) {};
\node [red vertex] (kk) at (2.0,2.0) {};
\node [green vertex] (spider2) at (2.0,3.0) {};
\node [hadamard vertex] (n) at (2.0,4.0) {};
\node [green vertex] (spider1) at (2.0,5.0) {};
\node [hadamard vertex] (j) at (1.0,5.0) {};
\node [green vertex] (h) at (-1.5,5.0) {};
\node [hadamard vertex] (p) at (2.0,6.0) {};
\node [green vertex] (spider0) at (2.0,7.0) {};
\node [boundary vertex] (b) at (-1.5,8.0) {};
\node [boundary vertex] (c) at (2.0,8.0) {};
\draw [] (c) to (spider0);
\draw [] (h) to (j);
\draw [] (n) to (spider2);
\draw [] (k) to (kk);
\draw [] (k) to (w);
\draw [] (b) to (h);
\draw [] (p) to (spider1);
\draw [] (spider1) to (n);
\draw [] (h) to (d);
\draw [] (spider0) to (p);
\draw [] (j) to (spider1);
\draw [] (spider2) to (kk);
\draw [] (d) to (a);
\node [red angle] at (k) {$\pi,\{3\}$};
\node [red angle] at (kk) {$\pi,\{3\}$};
\node [green angle] at (spider0) {$\pi,\{2\}$};
\node [green angle] at (d) {$\pi,\{2\}$};
\node [green angle] at (spider2) {$\pi,\{2\}$};
\end{tikzpicture}


==> tikz/cnot-4.tex <==
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,2.0) {};
\node [boundary vertex] (w) at (2.0,2.0) {};
\node [green vertex] (d) at (0.0,3.0) {};
\node [green vertex] (spider2) at (2.0,4.0) {};
\node [red vertex] (o) at (2.0,5.0) {};
\node [green vertex] (h) at (0.0,5.0) {};
\node [green vertex] (spider0) at (2.0,6.0) {};
\node [boundary vertex] (b) at (0.0,7.0) {};
\node [boundary vertex] (c) at (2.0,7.0) {};
\draw [] (b) to (h);
\draw [] (c) to (spider0);
\draw [] (h) to (d);
\draw [] (w) to (spider2);
\draw [] (o) to (spider2);
\draw [] (d) to (a);
\draw [] (h) to (o);
\draw [] (spider0) to (o);
\node [green angle] at (spider0) {$\pi,\{2\}$};
\node [green angle] at (d) {$\pi,\{2\}$};
\node [green angle] at (spider2) {$\pi,\{2\}$};
\end{tikzpicture}


==> tikz/cnot-5.tex <==
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,2.0) {};
\node [boundary vertex] (w) at (3.25,2.0) {};
\node [green vertex] (d) at (0.0,3.0) {};
\node [green vertex] (spider0) at (3.25,3.0) {};
\node [green vertex] (d2) at (0.0,4.0) {};
\node [green vertex] (spider2) at (3.25,4.0) {};
\node [red vertex] (o) at (3.25,5.0) {};
\node [green vertex] (h) at (0.0,5.0) {};
\node [boundary vertex] (b) at (0.0,7.0) {};
\node [boundary vertex] (c) at (3.25,7.0) {};
\draw [] (b) to (h);
\draw [] (c) to (o);
\draw [] (h) to (d2);
\draw [] (d) to (d2);
\draw [] (spider0) to (spider2);
\draw [] (spider0) to (w);
\draw [] (o) to (spider2);
\draw [] (d) to (a);
\draw [] (h) to (o);
\node [green angle] at (spider0) {$\pi,\{2\}$};
\node [green angle] at (d) {$\pi,\{2\}$};
\node [green angle] at (d2) {$\pi,\{2\}$};
\node [green angle] at (spider2) {$\pi,\{2\}$};
\end{tikzpicture}


==> tikz/cnot-6.tex <==
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [red vertex] (j) at (2.0,1.0) {};
\node [boundary vertex] (b) at (0.0,3.0) {};
\node [boundary vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
\draw [] (c) to (j);
\draw [] (w) to (j);
\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}


==> tikz/coassoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1.25) {};
		\node [style=boundary vertex] (2) at (0, -1.25) {};
		\node [style=boundary vertex] (3) at (1, -1.25) {};
		\node [style=green vertex] (4) at (0, 0.25) {};
		\node [style=green vertex] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (5) to (1);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/coassoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1.25) {};
		\node [style=boundary vertex] (2) at (1, -1.25) {};
		\node [style=boundary vertex] (3) at (-1, -1.25) {};
		\node [style=green vertex] (4) at (0, 0.25) {};
		\node [style=green vertex] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (5) to (1);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cocomm-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0.75) {};
		\node [style=boundary vertex] (1) at (-0.5, -1.5) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain, bend left=15] (2) to (3);
		\draw [style=plain, bend right=15] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cocomm-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 2.25) {};
		\node [style=boundary vertex] (1) at (-0.5, 0) {};
		\node [style=green vertex] (2) at (0, 1.5) {};
		\node [style=boundary vertex] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (4.center);
		\draw [style=plain] (2) to (5.center);
		\draw [style=plain, in=90, out=-90, looseness=0.75] (4.center) to (3);
		\draw [style=plain, in=90, out=-90, looseness=0.75] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comm-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -0.75) {};
		\node [style=boundary vertex] (1) at (-0.5, 1.25) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain, bend right=15] (2) to (3);
		\draw [style=plain, bend left=15] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comm-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -0.75) {};
		\node [style=boundary vertex] (1) at (-0.5, 1.5) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (4.center);
		\draw [style=plain] (2) to (5.center);
		\draw [style=plain, in=-90, out=90, looseness=0.75] (4.center) to (3);
		\draw [style=plain, in=-90, out=90, looseness=0.75] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-proof-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, 0) {};
		\node [style=green vertex] (1) at (-1, -0.75) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=green vertex] (3) at (0, 1.5) {};
		\node [style=boundary vertex] (4) at (-1.75, 2) {};
		\node [style=boundary vertex] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, in=177, out=-90, looseness=0.75] (4) to (0);
		\draw [style=plain] (3) to (2);
		\draw [style=plain, in=0, out=180] (2) to (0);
		\draw [style=plain] (0) to (1);
		\draw [style=plain, in=90, out=0, looseness=0.75] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/complicated-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1.5, 0.75) {};
		\node [style=green vertex] (1) at (-1.5, -0.75) {};
		\node [style=green vertex] (2) at (-1, 1.75) {};
		\node [style=green vertex] (3) at (1.5, 1.5) {};
		\node [style=green vertex] (4) at (1.5, -1.5) {};
		\node [style=green vertex] (5) at (-0.75, -1.75) {};
		\node [style=boundary vertex] (6) at (-2.75, 2.75) {};
		\node [style=boundary vertex] (7) at (2.25, 2.75) {};
		\node [style=boundary vertex] (8) at (-1, 2.75) {};
		\node [style=boundary vertex] (9) at (0.75, 2.75) {};
		\node [style=boundary vertex] (10) at (-2.75, -2.5) {};
		\node [style=boundary vertex] (11) at (-0.75, -2.5) {};
		\node [style=boundary vertex] (12) at (1, -2.5) {};
		\node [style=boundary vertex] (13) at (2, -2.5) {};
		\node [style=green vertex] (14) at (0, -0.75) {};
		\node [style=green vertex] (15) at (1.5, 0.75) {};
		\node [style=green angle left] (16) at (-2.25, 2) {$\alpha_1$};
		\node [style=green angle left] (17) at (-1.5, 0) {$\alpha_2$};
		\node [style=green angle] (18) at (-0.5, 0.75) {$\alpha_3$};
		\node [style=green angle] (19) at (1.5, -0.25) {$\alpha_4$};
		\node [style=green angle left] (20) at (-2, -1.5) {$\alpha_5$};
		\node [style=green vertex] (21) at (-2, -1.5) {};
		\node [style=green vertex] (22) at (-1.5, 0) {};
		\node [style=green vertex] (23) at (-2.25, 2) {};
		\node [style=green vertex] (24) at (-0.5, 0.75) {};
		\node [style=green vertex] (25) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (11) to (5);
		\draw [style=plain] (1) to (10);
		\draw [style=plain] (1) to (5);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (6) to (0);
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (7) to (3);
		\draw [style=plain] (8) to (2);
		\draw [style=plain] (9) to (3);
		\draw [style=plain] (12) to (4);
		\draw [style=plain] (4) to (13);
		\draw [style=plain] (5) to (14);
		\draw [style=plain] (2) to (14);
		\draw [style=plain] (3) to (15);
		\draw [style=plain] (15) to (14);
		\draw [style=plain] (4) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/corrector-placement-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 1) {};
		\node [style=green vertex] (1) at (1, 1) {};
		\node [style=green vertex] (2) at (2, 1) {};
		\node [style=green vertex] (3) at (0, -1) {};
		\node [style=green vertex] (4) at (-1, -3) {};
		\node [style=green vertex] (5) at (1, -3) {};
		\node [style=hadamard vertex] (6) at (0, 0) {};
		\node [style=hadamard vertex] (7) at (-0.5, -2) {};
		\node [style=hadamard vertex] (8) at (0.5, -2) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=none] (10) at (0, 2.25) {$\cdots$};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (0, -3) {$\cdots$};
		\node [style=none] (14) at (-1, -4.25) {$\cdots$};
		\node [style=none] (15) at (-1.75, -4.25) {};
		\node [style=none] (16) at (-0.25, -4.25) {};
		\node [style=none] (17) at (1.75, -4.25) {};
		\node [style=none] (18) at (0.25, -4.25) {};
		\node [style=none] (19) at (1, -4.25) {$\cdots$};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (2.5, -3.25) {};
		\node [style=none] (25) at (2, -3) {};
		\node [style=none] (26) at (2.5, -2.75) {};
		\node [style=none] (27) at (2, -3.25) {};
		\node [style=none] (28) at (2, -2.75) {};
		\node [style=none] (29) at (-2.5, -2.75) {};
		\node [style=none] (30) at (-2, -2.75) {};
		\node [style=none] (31) at (-2, -3) {};
		\node [style=none] (32) at (-2, -3.25) {};
		\node [style=none] (33) at (-2.5, -3.25) {};
		\node [style=green angle] (34) at (2, 1) {$\alpha$};
		\node [style=green angle] (35) at (0, 0) {$\pi,\{i\}$};
		\node [style=none] (36) at (-0.75, 1) {$i$};
		\node [style=none] (37) at (-1, -1) {$f(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (3);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (2);
		\draw [style=plain] (3) to (4);
		\draw [style=plain] (3) to (5);
		\draw [style=plain] (9.center) to (0);
		\draw [style=plain] (0) to (11.center);
		\draw [style=plain] (15.center) to (4);
		\draw [style=plain] (4) to (16.center);
		\draw [style=plain] (5) to (18.center);
		\draw [style=plain] (5) to (17.center);
		\draw [style=plain] (3) to (12.center);
		\draw [style=dashed] (20.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw [style=dashed] (22.center) to (21.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw [style=dashed] (27.center) to (24.center);
		\draw [style=dashed] (24.center) to (26.center);
		\draw [style=dashed] (26.center) to (28.center);
		\draw [style=dashed] (29.center) to (33.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (32.center) to (30.center);
		\draw [style=dashed] (30.center) to (29.center);
		\draw [style=plain] (4) to (31.center);
		\draw [style=plain] (5) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/corrector-placement-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=green vertex] (1) at (0, -1) {};
		\node [style=green vertex] (2) at (-1, -3) {};
		\node [style=green vertex] (3) at (1, -3) {};
		\node [style=hadamard vertex] (4) at (0, 1) {};
		\node [style=hadamard vertex] (5) at (-0.5, -2) {};
		\node [style=hadamard vertex] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-0.75, 3.25) {};
		\node [style=none] (8) at (0, 3.25) {$\cdots$};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (0, -3) {$\cdots$};
		\node [style=none] (12) at (-1, -4.25) {$\cdots$};
		\node [style=none] (13) at (-1.75, -4.25) {};
		\node [style=none] (14) at (-0.25, -4.25) {};
		\node [style=none] (15) at (1.75, -4.25) {};
		\node [style=none] (16) at (0.25, -4.25) {};
		\node [style=none] (17) at (1, -4.25) {$\cdots$};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (2.5, -3.25) {};
		\node [style=none] (23) at (2, -3) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2, -3.25) {};
		\node [style=none] (26) at (2, -2.75) {};
		\node [style=none] (27) at (-2.5, -2.75) {};
		\node [style=none] (28) at (-2, -2.75) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-2, -3.25) {};
		\node [style=none] (31) at (-2.5, -3.25) {};
		\node [style=green angle] (32) at (0, 2) {$\alpha$};
		\node [style=none] (33) at (-0.75, 2) {$i$};
		\node [style=none] (34) at (-1, -1) {$f(i)$};
		\node [style=red vertex] (35) at (0, 0) {};
		\node [style=red angle] (36) at (0, 0) {$\pi,\{i\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (2);
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (7.center) to (0);
		\draw [style=plain] (0) to (9.center);
		\draw [style=plain] (13.center) to (2);
		\draw [style=plain] (2) to (14.center);
		\draw [style=plain] (3) to (16.center);
		\draw [style=plain] (3) to (15.center);
		\draw [style=plain] (1) to (10.center);
		\draw [style=dashed] (18.center) to (21.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed] (19.center) to (18.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (25.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (26.center);
		\draw [style=dashed] (27.center) to (31.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw [style=plain] (2) to (29.center);
		\draw [style=plain] (3) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/corrector-placement-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=green vertex] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (-1, -3) {};
		\node [style=green vertex] (3) at (1, -3) {};
		\node [style=hadamard vertex] (4) at (0, 1) {};
		\node [style=hadamard vertex] (5) at (-1, -2) {};
		\node [style=hadamard vertex] (6) at (1, -2) {};
		\node [style=none] (7) at (-0.75, 3.25) {};
		\node [style=none] (8) at (0, 3.25) {$\cdots$};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (0, -3) {$\cdots$};
		\node [style=none] (12) at (-1, -4.25) {$\cdots$};
		\node [style=none] (13) at (-1.75, -4.25) {};
		\node [style=none] (14) at (-0.25, -4.25) {};
		\node [style=none] (15) at (1.75, -4.25) {};
		\node [style=none] (16) at (0.25, -4.25) {};
		\node [style=none] (17) at (1, -4.25) {$\cdots$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2.5, -3.25) {};
		\node [style=none] (23) at (2, -3) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2, -3.25) {};
		\node [style=none] (26) at (2, -2.75) {};
		\node [style=none] (27) at (-2.5, -2.75) {};
		\node [style=none] (28) at (-2, -2.75) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-2, -3.25) {};
		\node [style=none] (31) at (-2.5, -3.25) {};
		\node [style=green angle] (32) at (0, 2) {$\alpha$};
		\node [style=none] (33) at (-0.75, 2) {$i$};
		\node [style=none] (34) at (-1, 0) {$f(i)$};
		\node [style=red vertex] (35) at (1, 0) {};
		\node [style=red angle] (36) at (0.25, 1) {$\pi,\{i\}$};
		\node [style=red angle] (37) at (0.5, -1) {$\pi,\{i\}$};
		\node [style=red vertex] (38) at (-0.5, -1) {};
		\node [style=red vertex] (39) at (0.5, -1) {};
		\node [style=red angle left] (40) at (-0.5, -1) {$\pi,\{i\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (7.center) to (0);
		\draw [style=plain] (0) to (9.center);
		\draw [style=plain] (13.center) to (2);
		\draw [style=plain] (2) to (14.center);
		\draw [style=plain] (3) to (16.center);
		\draw [style=plain] (3) to (15.center);
		\draw [style=plain] (1) to (10.center);
		\draw [style=dashed] (18.center) to (21.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed] (19.center) to (18.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (25.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (26.center);
		\draw [style=dashed] (27.center) to (31.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw [style=plain] (2) to (29.center);
		\draw [style=plain] (3) to (23.center);
		\draw [style=plain] (1) to (38);
		\draw [style=plain] (1) to (39);
		\draw [style=plain] (39) to (6);
		\draw [style=plain] (38) to (5);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/corrector-placement-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=green vertex] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (-1, -3) {};
		\node [style=green vertex] (3) at (1, -3) {};
		\node [style=hadamard vertex] (4) at (0, 1) {};
		\node [style=green vertex] (5) at (-1, -2) {};
		\node [style=green vertex] (6) at (1, -2) {};
		\node [style=none] (7) at (-0.75, 3.25) {};
		\node [style=none] (8) at (0, 3.25) {$\cdots$};
		\node [style=none] (9) at (0.75, 3.25) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (0, -3) {$\cdots$};
		\node [style=none] (12) at (-1, -4.25) {$\cdots$};
		\node [style=none] (13) at (-1.75, -4.25) {};
		\node [style=none] (14) at (-0.25, -4.25) {};
		\node [style=none] (15) at (1.75, -4.25) {};
		\node [style=none] (16) at (0.25, -4.25) {};
		\node [style=none] (17) at (1, -4.25) {$\cdots$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2.5, -3.25) {};
		\node [style=none] (23) at (2, -3) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2, -3.25) {};
		\node [style=none] (26) at (2, -2.75) {};
		\node [style=none] (27) at (-2.5, -2.75) {};
		\node [style=none] (28) at (-2, -2.75) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-2, -3.25) {};
		\node [style=none] (31) at (-2.5, -3.25) {};
		\node [style=green angle] (32) at (0, 2) {$\alpha$};
		\node [style=none] (33) at (-0.75, 2) {$i$};
		\node [style=none] (34) at (-1, 0) {$f(i)$};
		\node [style=red vertex] (35) at (1, 0) {};
		\node [style=red angle] (36) at (0.25, 1) {$\pi,\{i\}$};
		\node [style=green angle] (37) at (1, -2) {$\pi,\{i\}$};
		\node [style=hadamard vertex] (38) at (-0.5, -1) {};
		\node [style=hadamard vertex] (39) at (0.5, -1) {};
		\node [style=green angle left] (40) at (-1, -2) {$\pi,\{i\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (7.center) to (0);
		\draw [style=plain] (0) to (9.center);
		\draw [style=plain] (13.center) to (2);
		\draw [style=plain] (2) to (14.center);
		\draw [style=plain] (3) to (16.center);
		\draw [style=plain] (3) to (15.center);
		\draw [style=plain] (1) to (10.center);
		\draw [style=dashed] (18.center) to (21.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed] (19.center) to (18.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (25.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (26.center);
		\draw [style=dashed] (27.center) to (31.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=dashed] (30.center) to (28.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw [style=plain] (2) to (29.center);
		\draw [style=plain] (3) to (23.center);
		\draw [style=plain] (1) to (38);
		\draw [style=plain] (1) to (39);
		\draw [style=plain] (39) to (6);
		\draw [style=plain] (38) to (5);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/corrector-placement-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 2) {};
		\node [style=green vertex] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (-1, -2) {};
		\node [style=green vertex] (3) at (1, -2) {};
		\node [style=hadamard vertex] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.75, 3.25) {};
		\node [style=none] (6) at (0, 3.25) {$\cdots$};
		\node [style=none] (7) at (0.75, 3.25) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, -2) {$\cdots$};
		\node [style=none] (10) at (-1, -3.25) {$\cdots$};
		\node [style=none] (11) at (-1.75, -3.25) {};
		\node [style=none] (12) at (-0.25, -3.25) {};
		\node [style=none] (13) at (1.75, -3.25) {};
		\node [style=none] (14) at (0.25, -3.25) {};
		\node [style=none] (15) at (1, -3.25) {$\cdots$};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (3.25, -2.25) {};
		\node [style=none] (21) at (2.75, -2) {};
		\node [style=none] (22) at (3.25, -1.75) {};
		\node [style=none] (23) at (2.75, -2.25) {};
		\node [style=none] (24) at (2.75, -1.75) {};
		\node [style=none] (25) at (-3.25, -1.75) {};
		\node [style=none] (26) at (-2.75, -1.75) {};
		\node [style=none] (27) at (-2.75, -2) {};
		\node [style=none] (28) at (-2.75, -2.25) {};
		\node [style=none] (29) at (-3.25, -2.25) {};
		\node [style=green angle] (30) at (0, 2) {$\alpha$};
		\node [style=none] (31) at (-0.75, 2) {$i$};
		\node [style=none] (32) at (-1, 0) {$f(i)$};
		\node [style=red vertex] (33) at (1, 0) {};
		\node [style=red angle] (34) at (0.25, 1) {$\pi,\{i\}$};
		\node [style=green angle] (35) at (1, -1) {$\pi,\{i\}$};
		\node [style=hadamard vertex] (36) at (-0.5, -1) {};
		\node [style=hadamard vertex] (37) at (0.5, -1) {};
		\node [style=green angle left] (38) at (-1, -1) {$\pi,\{i\}$};
		\node [style=green vertex] (39) at (-2, -2) {};
		\node [style=green vertex] (40) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (5.center) to (0);
		\draw [style=plain] (0) to (7.center);
		\draw [style=plain] (11.center) to (2);
		\draw [style=plain] (2) to (12.center);
		\draw [style=plain] (3) to (14.center);
		\draw [style=plain] (3) to (13.center);
		\draw [style=plain] (1) to (8.center);
		\draw [style=dashed] (16.center) to (19.center);
		\draw [style=dashed] (19.center) to (18.center);
		\draw [style=dashed] (18.center) to (17.center);
		\draw [style=dashed] (17.center) to (16.center);
		\draw [style=dashed] (24.center) to (23.center);
		\draw [style=dashed] (23.center) to (20.center);
		\draw [style=dashed] (20.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (25.center) to (29.center);
		\draw [style=dashed] (29.center) to (28.center);
		\draw [style=dashed] (28.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=plain] (2) to (27.center);
		\draw [style=plain] (3) to (21.center);
		\draw [style=plain] (1) to (36);
		\draw [style=plain] (1) to (37);
		\draw [style=plain] (2) to (36);
		\draw [style=plain] (37) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/counit-lhs-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0.75) {};
		\node [style=boundary vertex] (1) at (-0.5, -1) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=green vertex] (3) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/counit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0.75) {};
		\node [style=boundary vertex] (1) at (0.5, -1) {};
		\node [style=green vertex] (2) at (0, 0) {};
		\node [style=green vertex] (3) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=boundary vertex] (2) at (-1.25, 1) {};
		\node [style=boundary vertex] (3) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain, in=180, out=-90] (2) to (0.center);
		\draw [style=plain, in=0, out=180] (1.center) to (0.center);
		\draw [style=plain, in=90, out=0] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/eigenpt-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -0.25) {};
		\node [style=green vertex] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2) {$k$};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.5) {};
		\node [style=green angle] (7) at (0, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/eigenpt-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, -0.5) {};
		\node [style=green vertex] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2) {$k$};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.5) {};
		\node [style=green angle left] (7) at (-0.75, 0) {$-\alpha$};
		\node [style=green vertex] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/eigenpt-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {$k$};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=green angle left] (6) at (-1, 0) {$-\alpha$};
		\node [style=green vertex] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.5, 1) {$k$};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (5.center) to (3.center);
		\draw [style=plain] (3.center) to (1.center);
		\draw [style=plain] (1.center) to (4.center);
		\draw [style=plain] (5.center) to (4.center);
		\draw [style=plain] (10.center) to (11.center);
		\draw [style=plain] (11.center) to (12.center);
		\draw [style=plain] (12.center) to (9.center);
		\draw [style=plain] (10.center) to (9.center);
		\draw [style=plain] (12.center) to (0);
		\draw [style=plain] (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/f-fdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=boundary vertex] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, 0.75) {$f$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0, -0.75) {$f$};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (4.center) to (1.center);
		\draw [style=plain] (1.center) to (3.center);
		\draw [style=plain] (3.center) to (5.center);
		\draw [style=plain] (5.center) to (4.center);
		\draw [style=plain] (13.center) to (10.center);
		\draw [style=plain] (10.center) to (11.center);
		\draw [style=plain] (11.center) to (15.center);
		\draw [style=plain] (15.center) to (13.center);
		\draw [style=plain] (2) to (14.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/fdag-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=boundary vertex] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0, 0.75) {$f$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (0, -0.75) {$f$};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (4.center) to (1.center);
		\draw [style=plain] (1.center) to (3.center);
		\draw [style=plain] (3.center) to (5.center);
		\draw [style=plain] (5.center) to (4.center);
		\draw [style=plain] (13.center) to (10.center);
		\draw [style=plain] (10.center) to (11.center);
		\draw [style=plain] (11.center) to (15.center);
		\draw [style=plain] (15.center) to (13.center);
		\draw [style=plain] (2) to (14.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-law-lhs-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.75, 0.5) {};
		\node [style=green vertex] (1) at (0.75, -0.25) {};
		\node [style=boundary vertex] (2) at (2.25, 0.5) {};
		\node [style=green vertex] (3) at (1.5, -1.25) {};
		\node [style=boundary vertex] (4) at (1.5, -2) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain, in=60, out=-90, looseness=0.75] (2) to (3);
		\draw [style=plain] (4) to (3);
		\draw [style=plain, in=90, out=-120, looseness=0.75] (1) to (5);
		\draw [style=plain] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-law-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0.75) {};
		\node [style=green vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (-1.5, 0.75) {};
		\node [style=green vertex] (3) at (-0.75, -1) {};
		\node [style=boundary vertex] (4) at (-0.75, -1.75) {};
		\node [style=boundary vertex] (5) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain, in=120, out=-90, looseness=0.75] (2) to (3);
		\draw [style=plain] (4) to (3);
		\draw [style=plain, in=90, out=-60, looseness=0.75] (1) to (5);
		\draw [style=plain] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/frob-law-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.5, -1.25) {};
		\node [style=green vertex] (1) at (0, -0.5) {};
		\node [style=boundary vertex] (2) at (-0.5, 1.25) {};
		\node [style=green vertex] (3) at (0, 0.5) {};
		\node [style=boundary vertex] (4) at (0.5, 1.25) {};
		\node [style=boundary vertex] (5) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (3) to (1);
		\draw [style=plain] (4) to (3);
		\draw [style=plain] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/geom-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black vertex] (0) at (0, 0) {};
		\node [style=black vertex] (1) at (1.5, 0) {};
		\node [style=black vertex] (2) at (1.5, 1.5) {};
		\node [style=black vertex] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (9) at (2.25, -1.5) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (1.5, 2.25) {};
		\node [style=none] (12) at (-0.25, 1.75) {inputs};
		\node [style=none] (13) at (-0.25, -1.75) {outputs};
		\node [style=none] (14) at (-0.5, -0.5) {1};
		\node [style=none] (15) at (2, 1.5) {2};
		\node [style=none] (16) at (2, 0) {3};
		\node [style=none] (17) at (2, -1.5) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (2) to (1);
		\draw [style=dashed, draw=red] (5.center) to (8.center);
		\draw [style=dashed, draw=red] (8.center) to (9.center);
		\draw [style=dashed, draw=red] (9.center) to (4.center);
		\draw [style=dashed, draw=red] (4.center) to (5.center);
		\draw [style=dashed, draw=blue] (5.center) to (11.center);
		\draw [style=dashed, draw=blue] (7.center) to (10.center);
		\draw [style=dashed, draw=blue] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/green-copies-red-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.25) {};
		\node [style=boundary vertex] (1) at (0.75, -0.25) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=red vertex] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/green-pi-phases-action-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (0, 2) {};
		\node [style=red angle] (3) at (0, 1) {$\alpha$};
		\node [style=boundary vertex] (4) at (0, -1) {};
		\node [style=green angle] (5) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/green-pi-phases-action-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.75, 0) {};
		\node [style=red vertex] (1) at (-0.75, -1.25) {};
		\node [style=boundary vertex] (2) at (-0.75, -2.25) {};
		\node [style=red angle] (3) at (-0.75, -1.25) {$-\alpha$};
		\node [style=boundary vertex] (4) at (-0.75, 1) {};
		\node [style=green angle] (5) at (-0.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/h-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 1) {};
		\node [style=green vertex] (2) at (0, -1) {};
		\node [style=boundary vertex] (3) at (-1, -3) {};
		\node [style=boundary vertex] (4) at (1, -3) {};
		\node [style=hadamard vertex] (5) at (-0.5, -2) {};
		\node [style=hadamard vertex] (6) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (2) to (5);
		\draw [style=plain] (5) to (3);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/h-squared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard vertex] (0) at (0, 0) {};
		\node [style=hadamard vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (0, 2) {};
		\node [style=boundary vertex] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/hopf-law-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1.75) {};
		\node [style=boundary vertex] (1) at (0, -1.75) {};
		\node [style=antipode] (2) at (-0.5, 0) {};
		\node [style=green vertex] (3) at (0, 1) {};
		\node [style=red vertex] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (3);
		\draw [style=plain] (4) to (1);
		\draw [style=plain, in=-90, out=135] (4) to (2);
		\draw [style=plain, in=-135, out=90] (2) to (3);
		\draw [style=plain, in=90, out=-45] (3) to (5.center);
		\draw [style=plain, in=45, out=-90] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/hopf-law-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1.75) {};
		\node [style=boundary vertex] (1) at (0, -1.75) {};
		\node [style=green vertex] (2) at (0, 1) {};
		\node [style=red vertex] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/hopf-law-simple-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1.75) {};
		\node [style=boundary vertex] (1) at (0, -1.75) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=green vertex] (3) at (0, 1) {};
		\node [style=red vertex] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (3);
		\draw [style=plain] (4) to (1);
		\draw [style=plain, in=-90, out=135] (4) to (2.center);
		\draw [style=plain, in=-135, out=90] (2.center) to (3);
		\draw [style=plain, in=90, out=-45] (3) to (5.center);
		\draw [style=plain, in=45, out=-90] (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lambda-alpha-lambda-alpha-dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.75, 2.25) {};
		\node [style=green vertex] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {$\alpha$};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (-0.25, -2.25) {};
		\node [style=green vertex] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {$\alpha$};
		\node [style=boundary vertex] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (8) to (13.center);
		\draw [style=plain] (8) to (10);
		\draw [style=plain] (7.center) to (12.center);
		\draw [style=plain] (12.center) to (13.center);
		\draw [style=plain] (13.center) to (11.center);
		\draw [style=plain] (7.center) to (11.center);
		\draw [style=plain] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lambda-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0.75, 2.5) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.75) {$\alpha$};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3.center);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (7.center) to (5.center);
		\draw [style=plain] (5.center) to (3.center);
		\draw [style=plain] (3.center) to (6.center);
		\draw [style=plain] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-flow-example-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-3.5, 3.25) {};
		\node [style=boundary vertex] (1) at (-3.5, 0.25) {};
		\node [style=green vertex] (2) at (-3.5, 2.25) {};
		\node [style=green vertex] (3) at (-1.5, 2.25) {};
		\node [style=green vertex] (4) at (0.5, 1.25) {};
		\node [style=green vertex] (5) at (0.5, 2.25) {};
		\node [style=green vertex] (6) at (-1.5, 3.25) {};
		\node [style=green vertex] (7) at (-3.5, 1.25) {};
		\node [style=green vertex] (8) at (-1.5, -0.5) {};
		\node [style=green vertex] (9) at (0.5, 0.25) {};
		\node [style=green vertex] (10) at (-1.5, -1.5) {};
		\node [style=green vertex] (11) at (0.5, -1) {};
		\node [style=green vertex] (12) at (-1.5, 1.25) {};
		\node [style=hadamard vertex] (13) at (-2.5, 2.25) {};
		\node [style=hadamard vertex] (14) at (-0.5, 1.25) {};
		\node [style=green angle left] (15) at (-3.5, 1.25) {$\pi,\{s_3\}$};
		\node [style=green angle left] (16) at (-1.5, -0.5) {$\pi,\{s_2\}$};
		\node [style=green angle] (17) at (0.5, 0.25) {$\pi,\{s_3\}$};
		\node [style=green angle] (18) at (0.5, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (7);
		\draw [style=plain] (7) to (1);
		\draw [style=plain] (2) to (13);
		\draw [style=plain] (13) to (3);
		\draw [style=plain] (6) to (3);
		\draw [style=plain] (3) to (12);
		\draw [style=plain] (12) to (14);
		\draw [style=plain] (14) to (4);
		\draw [style=plain] (5) to (4);
		\draw [style=plain] (4) to (9);
		\draw [style=plain] (9) to (11);
		\draw [style=plain] (12) to (8);
		\draw [style=plain] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-flow-example-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, -1) {};
		\node [style=green vertex] (2) at (-2, 1) {};
		\node [style=green vertex] (3) at (-2, 0) {};
		\node [style=green vertex] (4) at (3.25, 1) {};
		\node [style=green vertex] (5) at (1.25, 0) {};
		\node [style=green vertex] (6) at (3.25, -0.25) {};
		\node [style=green vertex] (7) at (1.25, 1) {};
		\node [style=hadamard vertex] (8) at (-1, 1) {};
		\node [style=hadamard vertex] (9) at (2.25, 1) {};
		\node [style=green angle left] (10) at (-2, 0) {$\pi,\{s_3\}$};
		\node [style=green angle left] (11) at (1.75, 2) {$\pi,\{s_2\}$};
		\node [style=green angle] (12) at (3.25, 1) {$\pi,\{s_3\}$};
		\node [style=green angle] (13) at (3.25, -0.25) {$\alpha$};
		\node [style=green vertex] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (3) to (1);
		\draw [style=plain] (2) to (8);
		\draw [style=plain] (7) to (9);
		\draw [style=plain] (4) to (6);
		\draw [style=plain] (7) to (8);
		\draw [style=plain] (9) to (4);
		\draw [style=plain] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-flow-example-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 3) {};
		\node [style=boundary vertex] (1) at (-2, -2) {};
		\node [style=green vertex] (2) at (-2, 1) {};
		\node [style=green vertex] (3) at (-2, -1) {};
		\node [style=green vertex] (4) at (1, 1) {};
		\node [style=green vertex] (5) at (1, -0.25) {};
		\node [style=hadamard vertex] (6) at (-1, 1) {};
		\node [style=hadamard vertex] (7) at (0, 1) {};
		\node [style=green angle left] (8) at (-2, -1) {$\pi,\{s_3\}$};
		\node [style=red angle left] (9) at (-2, 2) {$\pi,\{s_2\}$};
		\node [style=green angle] (10) at (1, 1) {$\pi,\{s_3\}$};
		\node [style=green angle] (11) at (1, -0.25) {$\alpha$};
		\node [style=red vertex] (12) at (-2, 2) {};
		\node [style=red vertex] (13) at (-2, 0) {};
		\node [style=red angle left] (14) at (-2, 0) {$\pi,\{s_2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (3) to (1);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (7) to (4);
		\draw [style=plain] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-flow-example-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 3) {};
		\node [style=boundary vertex] (1) at (-2, -3) {};
		\node [style=green vertex] (2) at (-2, 1) {};
		\node [style=green vertex] (3) at (-2, -2) {};
		\node [style=green vertex] (4) at (-2, 0) {};
		\node [style=green angle left] (5) at (-2, -2) {$\pi,\{s_3\}$};
		\node [style=red angle left] (6) at (-2, 2) {$\pi,\{s_2\}$};
		\node [style=green angle left] (7) at (-2, 0) {$\pi,\{s_3\}$};
		\node [style=green angle left] (8) at (-2, 1) {$\alpha$};
		\node [style=red vertex] (9) at (-2, 2) {};
		\node [style=red vertex] (10) at (-2, -1) {};
		\node [style=red angle left] (11) at (-2, -1) {$\pi,\{s_2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/no-flow-example-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 3) {};
		\node [style=boundary vertex] (1) at (-2, -1) {};
		\node [style=green vertex] (2) at (-2, 1) {};
		\node [style=red angle left] (3) at (-2, 2) {$\pi,\{s_2\}$};
		\node [style=green angle left] (4) at (-2, 1) {$\alpha$};
		\node [style=red vertex] (5) at (-2, 2) {};
		\node [style=red vertex] (6) at (-2, 0) {};
		\node [style=red angle left] (7) at (-2, 0) {$\pi,\{s_2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/non-uniform-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-2, 0) {};
		\node [style=green vertex] (1) at (1, 0) {};
		\node [style=green vertex] (2) at (4, 0) {};
		\node [style=green vertex] (3) at (1, -1) {};
		\node [style=green vertex] (4) at (1, -2) {};
		\node [style=green vertex] (5) at (-2, -1) {};
		\node [style=green vertex] (6) at (4, -1) {};
		\node [style=green vertex] (7) at (4, -2) {};
		\node [style=hadamard vertex] (8) at (2.5, 0) {};
		\node [style=hadamard vertex] (9) at (-0.5, 0) {};
		\node [style=boundary vertex] (10) at (-2, 1) {};
		\node [style=boundary vertex] (11) at (-2, -2) {};
		\node [style=green angle] (12) at (1, -2) {$-\alpha$};
		\node [style=green angle] (13) at (4, -1) {$\pi,\{3\}$};
		\node [style=green angle] (14) at (-2, -1) {$\pi,\{3\}$};
		\node [style=green angle] (15) at (1, -1) {$\pi,\{2\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (10) to (0);
		\draw [style=plain] (0) to (5);
		\draw [style=plain] (5) to (11);
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (3) to (4);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (6) to (7);
		\draw [style=plain] (2) to (8);
		\draw [style=plain] (8) to (1);
		\draw [style=plain] (1) to (9);
		\draw [style=plain] (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/non-uniform-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-2, 0) {};
		\node [style=green vertex] (1) at (1, -2) {};
		\node [style=green vertex] (2) at (1, -3) {};
		\node [style=green vertex] (3) at (-2, -1) {};
		\node [style=red vertex] (4) at (1, -1) {};
		\node [style=hadamard vertex] (5) at (-0.5, 0) {};
		\node [style=boundary vertex] (6) at (-2, 1) {};
		\node [style=boundary vertex] (7) at (-2, -2) {};
		\node [style=green angle] (8) at (1, -3) {$-\alpha$};
		\node [style=red angle] (9) at (1, -1) {$\pi,\{3\}$};
		\node [style=green angle] (10) at (-2, -1) {$\pi,\{3\}$};
		\node [style=green angle] (11) at (1, -2) {$\pi,\{2\}$};
		\node [style=red angle] (12) at (1, 0) {$\pi,\{3\}$};
		\node [style=red vertex] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (6) to (0);
		\draw [style=plain] (0) to (3);
		\draw [style=plain] (3) to (7);
		\draw [style=plain] (1) to (2);
		\draw [style=plain] (5) to (0);
		\draw [style=plain] (1) to (4);
		\draw [style=plain] (13) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/non-uniform-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-2, 0) {};
		\node [style=green vertex] (1) at (-2, -1) {};
		\node [style=boundary vertex] (2) at (-2, 1) {};
		\node [style=boundary vertex] (3) at (-2, -2) {};
		\node [style=green angle] (4) at (-2, -1) {$\pi,\{3\}$};
		\node [style=green angle] (5) at (-1, 0) {$\pi,\{3\}$};
		\node [style=green vertex] (6) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (0);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pat-geom-cnot-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-2, 3) {};
		\node [style=green vertex] (1) at (0, 3) {};
		\node [style=green vertex] (2) at (0, 5) {};
		\node [style=green vertex] (3) at (0, 1) {};
		\node [style=boundary vertex] (4) at (-2, 4.5) {};
		\node [style=boundary vertex] (5) at (0, 5.75) {};
		\node [style=boundary vertex] (6) at (-2, 1.25) {};
		\node [style=boundary vertex] (7) at (0, -1.75) {};
		\node [style=hadamard vertex] (8) at (-1, 3) {};
		\node [style=hadamard vertex] (9) at (0, 4) {};
		\node [style=hadamard vertex] (10) at (0, 2) {};
		\node [style=green vertex] (11) at (1.5, 5) {};
		\node [style=green vertex] (12) at (2.5, 5) {};
		\node [style=green vertex] (13) at (1.5, 3) {};
		\node [style=green vertex] (14) at (2.5, 3) {};
		\node [style=red vertex] (15) at (0, -1) {};
		\node [style=green vertex] (16) at (0, 0) {};
		\node [style=green vertex] (17) at (-2, 2) {};
		\node [style=green angle] (18) at (0, 0) {$\pi,\{2\}$};
		\node [style=red angle] (19) at (0, -1) {$\pi,\{3\}$};
		\node [style=green angle] (20) at (0.25, 4) {$\pi,\{2\}$};
		\node [style=green angle left] (21) at (-2, 2) {$\pi,\{2\}$};
		\node [style=green angle] (22) at (0.25, 2) {$\pi,\{3\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (6);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (3) to (7);
		\draw [style=plain] (2) to (11);
		\draw [style=plain] (11) to (12);
		\draw [style=plain] (1) to (13);
		\draw [style=plain] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pat-geom-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-1, 0) {};
		\node [style=green vertex] (1) at (1, 0) {};
		\node [style=green vertex] (2) at (1, 2) {};
		\node [style=green vertex] (3) at (1, -2) {};
		\node [style=boundary vertex] (4) at (-1, 1.5) {};
		\node [style=boundary vertex] (5) at (1, 2.75) {};
		\node [style=boundary vertex] (6) at (-1, -1.5) {};
		\node [style=boundary vertex] (7) at (1, -2.75) {};
		\node [style=none] (8) at (-1.5, 0) {1};
		\node [style=none] (9) at (1.5, 2) {2};
		\node [style=none] (10) at (1.5, 0) {3};
		\node [style=none] (11) at (1.5, -2) {4};
		\node [style=hadamard vertex] (12) at (0, 0) {};
		\node [style=hadamard vertex] (13) at (1, 1) {};
		\node [style=hadamard vertex] (14) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (6);
		\draw [style=plain] (5) to (2);
		\draw [style=plain] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pat-hadamard-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=red vertex] (1) at (1, -1) {};
		\node [style=green vertex] (2) at (-1, 0) {};
		\node [style=green vertex] (3) at (1, 0) {};
		\node [style=green vertex] (4) at (1, 1) {};
		\node [style=green vertex] (5) at (-1, -1) {};
		\node [style=green vertex] (6) at (-1, -2) {};
		\node [style=hadamard vertex] (7) at (0, 0) {};
		\node [style=green angle left] (8) at (-1, -1) {$\pi, \{s_1\}$};
		\node [style=boundary vertex] (9) at (1, -2) {};
		\node [style=red angle] (10) at (1, -1) {$\pi,\{s_1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (5);
		\draw [style=plain] (5) to (6);
		\draw [style=plain] (2) to (7);
		\draw [style=plain] (7) to (3);
		\draw [style=plain] (4) to (3);
		\draw [style=plain] (3) to (1);
		\draw [style=plain] (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pat-hadamard-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 1.25) {};
		\node [style=red vertex] (1) at (1, -0.75) {};
		\node [style=green vertex] (2) at (-1, 0.25) {};
		\node [style=green vertex] (3) at (1, 0.25) {};
		\node [style=green vertex] (4) at (-2, 0.25) {};
		\node [style=green vertex] (5) at (-2, -0.5) {};
		\node [style=hadamard vertex] (6) at (0, 0.25) {};
		\node [style=green angle] (7) at (-2, 1.25) {$\pi, \{s_1\}$};
		\node [style=boundary vertex] (8) at (1, -1.75) {};
		\node [style=red angle] (9) at (1, -0.75) {$\pi,\{s_1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (6) to (3);
		\draw [style=plain] (3) to (1);
		\draw [style=plain] (1) to (8);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pat-hadamard-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 1.25) {};
		\node [style=red vertex] (1) at (1, -0.75) {};
		\node [style=hadamard vertex] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=green vertex] (4) at (-2, 0.25) {};
		\node [style=red vertex] (5) at (0, 0.25) {};
		\node [style=red angle] (6) at (-1, 1.25) {$\pi, \{s_1\}$};
		\node [style=boundary vertex] (7) at (1, -1.75) {};
		\node [style=red angle] (8) at (1, -0.75) {$\pi,\{s_1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (4);
		\draw [style=plain] (2) to (5);
		\draw [style=plain] (5) to (3.center);
		\draw [style=plain] (3.center) to (1);
		\draw [style=plain] (1) to (7);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pat-hadamard-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 1.25) {};
		\node [style=red vertex] (1) at (1, -0.75) {};
		\node [style=hadamard vertex] (2) at (-1, 0.25) {};
		\node [style=red vertex] (3) at (0, 0.25) {};
		\node [style=red angle] (4) at (-1, 1.25) {$\pi, \{s_1\}$};
		\node [style=boundary vertex] (5) at (1, -1.75) {};
		\node [style=red angle] (6) at (1, -0.75) {$\pi,\{s_1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (1) to (5);
		\draw [style=plain, bend left=45] (3) to (1);
		\draw [style=plain, bend right=45] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/phase-group-abelian-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.75, 2.5) {};
		\node [style=green vertex] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {$\alpha$};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.5) {};
		\node [style=green vertex] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1.25, 0.25) {$\beta$};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=boundary vertex] (13) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (13) to (7);
		\draw [style=plain] (7) to (12.center);
		\draw [style=plain] (9.center) to (10.center);
		\draw [style=plain] (10.center) to (12.center);
		\draw [style=plain] (12.center) to (8.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/phase-group-abelian-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.75, 2.5) {};
		\node [style=green vertex] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {$\alpha$};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=green vertex] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-2, 1.5) {$\beta$};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=boundary vertex] (13) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (13) to (7);
		\draw [style=plain] (9.center) to (10.center);
		\draw [style=plain] (10.center) to (12.center);
		\draw [style=plain] (12.center) to (8.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7) to (1);
		\draw [style=plain] (12.center) to (1);
		\draw [style=plain] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/phase-group-abelian-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.75, 2.5) {};
		\node [style=green vertex] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.5) {$\beta$};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=green vertex] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-2, 1.5) {$\alpha$};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=boundary vertex] (13) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (13) to (7);
		\draw [style=plain] (9.center) to (10.center);
		\draw [style=plain] (10.center) to (12.center);
		\draw [style=plain] (12.center) to (8.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7) to (1);
		\draw [style=plain] (12.center) to (1);
		\draw [style=plain] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/phase-group-abelian-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.75, 2.5) {};
		\node [style=green vertex] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.75) {$\beta$};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.5) {};
		\node [style=green vertex] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1.25, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=boundary vertex] (13) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (2.center);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (6.center) to (4.center);
		\draw [style=plain] (4.center) to (2.center);
		\draw [style=plain] (2.center) to (5.center);
		\draw [style=plain] (6.center) to (5.center);
		\draw [style=plain] (13) to (7);
		\draw [style=plain] (7) to (12.center);
		\draw [style=plain] (9.center) to (10.center);
		\draw [style=plain] (10.center) to (12.center);
		\draw [style=plain] (12.center) to (8.center);
		\draw [style=plain] (9.center) to (8.center);
		\draw [style=plain] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pi-phases-action-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.75, 0) {};
		\node [style=red vertex] (1) at (-0.75, -1.25) {};
		\node [style=boundary vertex] (2) at (-0.75, -2.25) {};
		\node [style=red angle] (3) at (-0.75, -1.25) {$\pi$};
		\node [style=boundary vertex] (4) at (-0.75, 1) {};
		\node [style=green angle] (5) at (-0.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pi-phases-action-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (0, 2) {};
		\node [style=red angle] (3) at (0, 1) {$k$};
		\node [style=boundary vertex] (4) at (0, -1) {};
		\node [style=green angle] (5) at (0, 0) {$k\bullet\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/red-copies-green-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.75, -0.25) {};
		\node [style=boundary vertex] (1) at (0.75, -0.25) {};
		\node [style=red vertex] (2) at (0, 0.75) {};
		\node [style=green vertex] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/red-pi-phases-action-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (-0.75, 0) {};
		\node [style=red vertex] (1) at (-0.75, -1.25) {};
		\node [style=boundary vertex] (2) at (-0.75, -2.25) {};
		\node [style=red angle] (3) at (-0.75, -1.25) {$\pi$};
		\node [style=boundary vertex] (4) at (-0.75, 1) {};
		\node [style=green angle] (5) at (-0.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/red-pi-phases-action-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (0, 2) {};
		\node [style=red angle] (3) at (0, 1) {$\pi$};
		\node [style=boundary vertex] (4) at (0, -1) {};
		\node [style=green angle] (5) at (0, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (1);
		\draw [style=plain] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rw-example-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=boundary vertex] (2) at (-0.75, -1) {};
		\node [style=boundary vertex] (3) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (0);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rw-example-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.75, 0) {};
		\node [style=boundary vertex] (1) at (-0.75, -1) {};
		\node [style=boundary vertex] (2) at (0.75, -1) {};
		\node [style=red vertex] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rw-example-iiii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0, 1) {};
		\node [style=red vertex] (2) at (-0.75, -1) {};
		\node [style=green vertex] (3) at (0.75, -1) {};
		\node [style=green vertex] (4) at (-0.75, -2) {};
		\node [style=red vertex] (5) at (0.75, -2) {};
		\node [style=green vertex] (6) at (2, 0) {};
		\node [style=red vertex] (7) at (2, -1) {};
		\node [style=boundary vertex] (8) at (2, -3) {};
		\node [style=boundary vertex] (9) at (0.75, -3) {};
		\node [style=boundary vertex] (10) at (-0.75, -3) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (2) to (0);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (0) to (3);
		\draw [style=plain] (2) to (4);
		\draw [style=plain] (4) to (5);
		\draw [style=plain] (3) to (5);
		\draw [style=plain] (5) to (9);
		\draw [style=plain] (4) to (10);
		\draw [style=plain] (3) to (7);
		\draw [style=plain] (6) to (7);
		\draw [style=plain] (7) to (8);
		\draw [style=dotted] (11.center) to (13.center);
		\draw [style=dotted] (13.center) to (14.center);
		\draw [style=dotted] (14.center) to (12.center);
		\draw [style=dotted] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rw-example-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.75, 0) {};
		\node [style=red vertex] (1) at (-0.75, -1) {};
		\node [style=green vertex] (2) at (0.75, -1) {};
		\node [style=green vertex] (3) at (-0.75, -2) {};
		\node [style=red vertex] (4) at (0.75, -2) {};
		\node [style=green vertex] (5) at (2, 0) {};
		\node [style=red vertex] (6) at (2, -1) {};
		\node [style=boundary vertex] (7) at (2, -3) {};
		\node [style=boundary vertex] (8) at (0.75, -3) {};
		\node [style=boundary vertex] (9) at (-0.75, -3) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=red vertex] (14) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (1) to (3);
		\draw [style=plain] (3) to (4);
		\draw [style=plain] (2) to (4);
		\draw [style=plain] (4) to (8);
		\draw [style=plain] (3) to (9);
		\draw [style=plain] (2) to (6);
		\draw [style=plain] (5) to (6);
		\draw [style=plain] (6) to (7);
		\draw [style=dotted] (10.center) to (12.center);
		\draw [style=dotted] (12.center) to (13.center);
		\draw [style=dotted] (13.center) to (11.center);
		\draw [style=dotted] (11.center) to (10.center);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/special-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -1.75) {};
		\node [style=green vertex] (1) at (0, -1) {};
		\node [style=boundary vertex] (2) at (0, 1.25) {};
		\node [style=green vertex] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (2) to (3);
		\draw [style=plain, bend left=45, looseness=1.25] (1) to (3);
		\draw [style=plain, bend left=45, looseness=1.25] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider-rule-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.5, -0.5) {};
		\node [style=boundary vertex] (1) at (-1.5, 1.5) {};
		\node [style=boundary vertex] (2) at (0, 1.5) {};
		\node [style=boundary vertex] (3) at (-0.25, -1.5) {};
		\node [style=boundary vertex] (4) at (1.25, -1.5) {};
		\node [style=green angle] (5) at (0.5, -0.5) {$\beta$};
		\node [style=none] (6) at (0.5, -1.5) {$\cdots$};
		\node [style=none] (7) at (-0.75, 1.5) {$\cdots$};
		\node [style=green vertex] (8) at (-0.5, 0.5) {};
		\node [style=green angle left] (9) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (10) at (0, 0) {$\cdots$};
		\node [style=boundary vertex] (11) at (1, 1.5) {};
		\node [style=boundary vertex] (12) at (2.5, 1.5) {};
		\node [style=boundary vertex] (13) at (-2.75, -1.5) {};
		\node [style=boundary vertex] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {$\cdots$};
		\node [style=none] (16) at (-2, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (3) to (0);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (1) to (8);
		\draw [style=plain] (2) to (8);
		\draw [style=plain, bend left=45, looseness=1.25] (8) to (0);
		\draw [style=plain, bend right=60] (8) to (0);
		\draw [style=plain] (8) to (14);
		\draw [style=plain] (8) to (13);
		\draw [style=plain] (0) to (11);
		\draw [style=plain] (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider-rule-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-1.75, 1.5) {};
		\node [style=boundary vertex] (2) at (-0.25, 1.5) {};
		\node [style=boundary vertex] (3) at (0.25, -1.5) {};
		\node [style=boundary vertex] (4) at (1.75, -1.5) {};
		\node [style=green angle] (5) at (0, 0) {$\alpha + \beta$};
		\node [style=none] (6) at (1, -1.5) {$\cdots$};
		\node [style=none] (7) at (-1, 1.5) {$\cdots$};
		\node [style=boundary vertex] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {$\cdots$};
		\node [style=boundary vertex] (10) at (-1.75, -1.5) {};
		\node [style=none] (11) at (1, 1.5) {$\cdots$};
		\node [style=boundary vertex] (12) at (0.25, 1.5) {};
		\node [style=boundary vertex] (13) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (3) to (0);
		\draw [style=plain] (0) to (4);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (2) to (0);
		\draw [style=plain] (10) to (0);
		\draw [style=plain] (8) to (0);
		\draw [style=plain] (12) to (0);
		\draw [style=plain] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2.75, 2.75) {};
		\node [style=boundary vertex] (2) at (2.25, 2.75) {};
		\node [style=boundary vertex] (3) at (-1, 2.75) {};
		\node [style=boundary vertex] (4) at (0.75, 2.75) {};
		\node [style=boundary vertex] (5) at (-2.75, -2.5) {};
		\node [style=boundary vertex] (6) at (-0.75, -2.5) {};
		\node [style=boundary vertex] (7) at (1, -2.5) {};
		\node [style=boundary vertex] (8) at (2, -2.5) {};
		\node [style=green angle] (9) at (0.25, 0) {$\sum_i\alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (6) to (0);
		\draw [style=plain] (5) to (0);
		\draw [style=plain] (0) to (7);
		\draw [style=plain] (0) to (8);
		\draw [style=plain] (1) to (0);
		\draw [style=plain] (3) to (0);
		\draw [style=plain] (4) to (0);
		\draw [style=plain] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unit-lhs-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-0.5, 1.75) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=green vertex] (3) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0.5, 1.75) {};
		\node [style=green vertex] (2) at (0, 0.75) {};
		\node [style=green vertex] (3) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (2);
		\draw [style=plain] (2) to (3);
		\draw [style=plain] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/x-dont-commute-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (0, 1) {};
		\node [style=green vertex] (1) at (0, 0) {};
		\node [style=red angle] (2) at (0, 1) {$\pi,\{s\}$};
		\node [style=green angle] (3) at (0, 0) {$\alpha$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4.center);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/x-dont-commute-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-0.75, 0) {};
		\node [style=green vertex] (1) at (-0.75, 1) {};
		\node [style=red angle] (2) at (-0.75, 0) {$\pi,\{s\}$};
		\node [style=green angle] (3) at (-0.75, 1) {$\alpha$};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (0) to (4.center);
		\draw [style=plain] (0) to (1);
		\draw [style=plain] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
